Federated Spatial Reuse Optimization in Next-Generation Decentralized IEEE 802.11 WLANs

As wireless standards evolve, more complex functionalities are introduced to address the increasing requirements in terms of throughput, latency, security, and efficiency. To unleash the potential of such new features, artificial intelligence (AI) and machine learning (ML) are currently being exploited for deriving models and protocols from data, rather than by hand-programming. In this paper, we explore the feasibility of applying ML in next-generation wireless local area networks (WLANs). More specifically, we focus on the IEEE 802.11ax spatial reuse (SR) problem and predict its performance through federated learning (FL) models. The set of FL solutions overviewed in this work is part of the 2021 International Telecommunication Union (ITU) AI for 5G Challenge.

==> tikz_figures/ann_small.tex <==
\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50, minimum size=25pt, ];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{concat neuron}=[neuron, fill=blue!75];
    \tikzstyle{annot} = [text width=9em, text centered]

    % Draw the input layer nodes in two parts
    % THE FIRST INPUT TO THE NEURAL NETWORK
    \node[input neuron, ] (I-1) at (0,-1) {};
    \node[input neuron, ] (I-2) at (0,-2) {};
    \node[input neuron, ] (I-3) at (0,-3) {};
    \node[input neuron, ] (I-4) at (0,-4) {};

    % Draw the hidden layer 1 - part 1 nodes
    \foreach \name / \y in {1,...,2}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y ) {};
    
    % Draw the hidden layer 1 -part 1 nodes
    \foreach \name / \y in {4,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y ) {};
            
    
    % Connect every node in the input layer with every node in the
    % hidden layer 1.
    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,2}
            \path (I-\source) edge (H1-\dest);
    \foreach \source in {1,...,4}
        \foreach \dest in {4,...,5}
            \path (I-\source) edge (H1-\dest);
    
    % Draw the hidden layer2 - Part 1 nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep,1 - \y ) {};
     
     \foreach \name / \y in {5,...,7}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep,1 - \y ) {};
            
    %Connect the hidden layers 1 and 2
     \foreach \source in {1,...,2}
        \foreach \dest in {1,...,3}
            \path [black,   dotted] (H1-\source) edge (H2-\dest);
    \foreach \source in {1,...,2}
        \foreach \dest in {5,...,7}
            \path [black,   dotted](H1-\source) edge (H2-\dest);
    
    \foreach \source in {4,...,5}
        \foreach \dest in {1,...,2}
            \path [black,   dotted](H1-\source) edge (H2-\dest);
    \foreach \source in {4,...,5}
        \foreach \dest in {5,...,7}
            \path [black,   dotted](H1-\source) edge (H2-\dest);
    
    % INPUT PART TWO
    \node[input neuron, ] (I-5) at (0,-7) {}; 
    \node[input neuron, ] (I-6) at (0,-8) {};
    \node[input neuron, ] (I-7) at (0,-9) {}; 
    \node[input neuron, ] (I-8) at (0,-10) {};
    \node[input neuron, ] (I-9) at (0,-11) {}; 
    \node[input neuron, ] (I-10) at (0,-12) {};
    \node[input neuron, ] (I-11) at (0,-13) {}; 
    
    % Draw the hidden layer 1 - part 2 nodes
    \foreach \name / \y in {1,...,2}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1_2-\name) at (\layersep,-7.5-\y ) {};
    
    % Draw the hidden layer 1 -part 2 nodes
    \foreach \name / \y in {4,...,5}
        \path[yshift=0.5cm]
            node[hidden neuron] (H1_2-\name) at (\layersep,-7.5-\y ) {};
    
     % Connect every node in the input layer with every node in the
    % hidden layer 1.
    \foreach \source in {5,...,11}
        \foreach \dest in {1,...,2}
            \path (I-\source) edge (H1_2-\dest);
    \foreach \source in {5,...,11}
        \foreach \dest in {4,...,5}
            \path (I-\source) edge (H1_2-\dest);
    
    % Draw the hidden layer2  - Part 2nodes
    \foreach \name / \y in {1,...,3}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2_2-\name) at (2*\layersep,-6.5 - \y ) {};
     
     \foreach \name / \y in {5,...,7}
        \path[yshift=0.5cm]
            node[hidden neuron] (H2_2-\name) at (2*\layersep,-6.5 - \y ) {};
            
    %Connect the hidden layers 1 and 2
     \foreach \source in {1,...,2}
        \foreach \dest in {1,...,3}
            \path [black,   dotted](H1_2-\source) edge (H2_2-\dest);
    \foreach \source in {1,...,2}
        \foreach \dest in {5,...,7}
            \path [black,   dotted](H1_2-\source) edge (H2_2-\dest);
    
    \foreach \source in {4,...,5}
        \foreach \dest in {1,...,2}
            \path [black,   dotted](H1_2-\source) edge (H2_2-\dest);
    \foreach \source in {4,...,5}
        \foreach \dest in {5,...,7}
            \path [black,   dotted](H1_2-\source) edge (H2_2-\dest);
    
    % Draw the hidden layer3 nodes
    \foreach \name / \y in {1,...,5}
       \path[yshift=0.5cm]
           node[concat neuron] (H3-\name) at (3*\layersep,-0.75-\y ) {};
     
     \foreach \name / \y in {7,...,11}
        \path[yshift=0.5cm]
            node[concat neuron] (H3-\name) at (3*\layersep,-0.75-\y ) {};
    
     %Connect the hidden layers 2 and  PART 1
     \foreach \source in {1,...,3}
        \foreach \dest in {1,...,5}
            \path [black,   dotted](H2-\source) edge (H3-\dest);
    \foreach \source in {1,...,3}
        \foreach \dest in {7,...,11}
            \path [black, dotted](H2-\source) edge (H3-\dest);
    
    \foreach \source in {5,...,7}
        \foreach \dest in {1,...,5}
            \path [black,   dotted](H2-\source) edge (H3-\dest);
    \foreach \source in {5,...,7}
        \foreach \dest in {7,...,11}
            \path [black,   dotted](H2-\source) edge (H3-\dest);
    
    
     %Connect the hidden layers 2 and  PART 2
     \foreach \source in {1,...,3}
        \foreach \dest in {1,...,5}
            \path [black, dotted](H2_2-\source) edge (H3-\dest);
    \foreach \source in {1,...,3}
        \foreach \dest in {7,...,11}
            \path [black, dotted](H2_2-\source) edge (H3-\dest);
    
    \foreach \source in {5,...,7}
        \foreach \dest in {1,...,5}
            \path [black,   dotted](H2_2-\source) edge (H3-\dest);
    \foreach \source in {5,...,7}
        \foreach \dest in {7,...,11}
            \path [black,   dotted](H2_2-\source) edge (H3-\dest);
            
    % Draw the hidden layer4 nodes
    \foreach \name / \y in {1,...,4}
       \path[yshift=0.5cm]
           node[hidden neuron] (H4-\name) at (4*\layersep,-1.75-\y ) {};
     
     \foreach \name / \y in {6,...,9}
        \path[yshift=0.5cm]
            node[hidden neuron] (H4-\name) at (4*\layersep,-1.75-\y ) {};
    
    %Connect the hidden layers 3 and 4
     \foreach \source in {1,...,5}
        \foreach \dest in {1,...,4}
            \path [black, dotted](H3-\source) edge (H4-\dest);
    \foreach \source in {1,...,5}
        \foreach \dest in {6,...,9}
            \path [black, dotted](H3-\source) edge (H4-\dest);
    
    %Connect the hidden layers 3 and 4
     \foreach \source in {7,...,11}
        \foreach \dest in {1,...,4}
            \path [black, dotted](H3-\source) edge (H4-\dest);
    \foreach \source in {7,...,11}
        \foreach \dest in {6,...,9}
            \path [black, dotted](H3-\source) edge (H4-\dest);
    
    %\foreach \source in {5,...,7}
    %    \foreach \dest in {1,...,3}
    %        \path (H3-\source) edge (H4-\dest);
    %\foreach \source in {5,...,7}
    %    \foreach \dest in {5,...,7}
    %        \path (H3-\source) edge (H4-\dest);
    
    % HIDDEN LAYER 4, layer 5
    
     % Draw the hidden layer3 nodes
    \foreach \name / \y in {1,...,5}
       \path[yshift=0.5cm]
           node[hidden neuron] (H5-\name) at (5*\layersep,-0.75-\y ) {};
     
     \foreach \name / \y in {7,...,11}
        \path[yshift=0.5cm]
            node[hidden neuron] (H5-\name) at (5*\layersep,-0.75-\y ) {};
    
       %Connect the hidden layers 3 and 4
     \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path [black, dotted](H4-\source) edge (H5-\dest);
    \foreach \source in {1,...,4}
        \foreach \dest in {7,...,11}
            \path [black, dotted](H4-\source) edge (H5-\dest);    
    %Connect the hidden layers 3 and 4
     \foreach \source in {6,...,9}
        \foreach \dest in {1,...,5}
            \path [black, dotted](H4-\source) edge (H5-\dest);
    \foreach \source in {6,...,9}
        \foreach \dest in {7,...,11}
            \path [black, dotted](H4-\source) edge (H5-\dest);            
    % connecting layer 4 and 5    
    % Draw the output layer nodes    
    %\foreach \name / \y in {2,...,4}
    %	\node[output neuron, pin=right:Output \#\y] (O-\name) at (3*\layersep,-\y - 0.5) {};
    \node[output neuron,] (O-1) at (6*\layersep, -6) {};
    \node[output neuron, pin={[pin edge={->}]right:}] (O-1) at (6*\layersep, -6) {};
        %\node[output neuron, pin=right:Output \#\y] (I-\name) at (3*\layersep,-\y) {};    
    %Connect the hidden layer 4 and Output layer
    \foreach \source in {1,...,5}
            \path (H5-\source) edge (O-1);
    \foreach \source in {7,...,11}
            \path (H5-\source) edge (O-1);  
            
    %\node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};
 %Vertical dots to represent a much larger Neural network
    %\path (I-2) -- (I-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H1-2) -- (H1-4) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H1_2-2) -- (H1_2-4) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H2-3) -- (H2-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H2_2-3) -- (H2_2-5) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H3-5) -- (H3-7) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H4-4) -- (H4-6) node [black, font=\Huge, midway, sloped] {$\dots$};
    \path (H5-5) -- (H5-7) node [black, font=\Huge, midway, sloped] {$\dots$};
    %\path (O-2) -- (O-4) node [black, font=\Huge, midway, sloped] {$\dots$};
    

    % Connect every node in the hidden layer with the output layer
    %\foreach \source in {1,...,5}
    %    \path (H-\source) edge (O);

    % Annotate the layers
    \node[annot,above of=H2-1, node distance=1cm] (hl2) {Hidden layer 2 (2x256 neurons)};
    \node[annot,left of=hl2] (hl1){Hidden layer 1 (2x128 neurons)};
    \node[annot,left of=hl1] {Input layer };
    \node[annot,right of=hl2] (hl3){Concatenate};
    \node[annot,right of=hl3] (hl4){Hidden layer 3 (256 neurons)};
    \node[annot,right of=hl4] (hl5){Hidden layer 4 (512 neurons)};
    \node[annot,right of=hl5] {Output layer};
    %\node[annot,right of=H2-3] {$1$};
    %\node[annot,in of=H2-3] {$1$};
\end{tikzpicture}

==> tikz_figures/mea_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
grid=both,
minor grid style={gray!35},
major grid style={gray!35},
title = MAE During FL Training,
xlabel=Communication Epochs,
height=0.65\linewidth,
width=1\linewidth,
%ylabel=$\mathbb{E} \overbrace{a} \mathcal{L} $(years),
ylabel= MAE Throughput (Mbps),
%width=0.75\linewidth,
%height=0.5\linewidth,
%font=\tiny,
%tick align=outside,
%xtick pos = left,
%ytick pos = left,
%ytick ={120, 150, 180, 210},
%yticklabels={20, 25, 30, 35},,
%xtick={2.5,5,7.5,10,12.5,15,17.5},
%xticklabels={1,2,3,4,5},
%xticklabel style={align=center},
%legend pos=south west,
legend style={at={(0.95,0.615)}},
xmin=0,xmax=275,
%ymin=100,ymax= 225,
every tick/.style={
	black,
	semithick,
}]

\addplot[blue!75, line width=2pt] 
table[x=round,y=mae_val,col sep=comma]{csv_data/rmse_mae_for_report.csv};
\addplot[red!75, line width=2pt] 
table[x=round,y=mae_train,col sep=comma]{csv_data/rmse_mae_for_report.csv};

\addlegendentry{Validation Set};
\addlegendentry{Training Set};
%\captionsetup[subfigure]{}
\end{axis}

\end{tikzpicture}
